Electromagnetic instabilities and plasma turbulence driven by electron-temperature gradient

Electromagnetic (EM) instabilities and turbulence driven by the electron-temperature gradient are considered in a local slab model of a tokamak-like plasma. The model describes perturbations at scales both larger and smaller than the flux-freezing scale $d_e$, and so captures both electrostatic and EM regimes of turbulence. The well-known electrostatic instabilities -- slab and curvature-mediated ETG -- are recovered, and a new instability is found in the EM regime, called the Thermo-Alfv\'enic instability (TAI). It exists in both a slab version (sTAI, destabilising kinetic Alfv\'en waves) and a curvature-mediated version (cTAI), which is a cousin of the (electron-scale) kinetic ballooning mode (KBM). The cTAI turns out to be dominant at the largest scales covered by the model (greater than $d_e$ but smaller than $\rho_i$), its physical mechanism hinging on the fast equalisation of the total temperature along perturbed magnetic field lines (in contrast to KBM, which is pressure balanced). A turbulent cascade theory is then constructed, with two energy-injection scales: $d_e$, where the drivers are slab ETG and sTAI, and a larger (parallel system size dependent) scale, where the driver is cTAI. The latter dominates the turbulent transport if the temperature gradient is greater than a certain critical value, which scales inversely with the electron beta. The resulting heat flux scales more steeply with the temperature gradient than that due to electrostatic ETG turbulence, giving rise to stiffer transport. This can be viewed as a physical argument in favour of near-marginal steady-state in electron-transport-controlled plasmas (e.g., the pedestal). While the model is simplistic, the new physics that is revealed by it should be of interest to those attempting to model the effect of EM turbulence in tokamak-relevant configurations with high beta and large electron temperature gradients.

==> tikz/fig1.tex <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
        
            % axes centre and length
            \def\axeslength{2.5}
            \def\xoffset{0.25}
            \def\yoffset{2}
            \def\zoffset{0.1}
            
            % x-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset + \axeslength,\yoffset,\zoffset);
            \draw (\xoffset + \axeslength,\yoffset,\zoffset) node[anchor=north] {$\hat{\vec{x}}$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \axeslength,\zoffset);
            \draw (\xoffset,\yoffset +\axeslength ,\zoffset) node[anchor=east] {$\hat{\vec{y}}$};
            
            % z-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset + \axeslength);
            \draw (\xoffset,\yoffset,\zoffset + \axeslength) node[anchor=east] {$\hat{\vec{z}}$};
            
            % magnetic field direction label
            \draw[-] (\xoffset + \axeslength/2,\yoffset + \axeslength/2 ,\zoffset) ellipse [x radius=0.3, y radius =0.3];
            \draw[fill=black] (\xoffset + \axeslength/2,\yoffset +\axeslength/2 ,\zoffset) ellipse [x radius=0.1, y radius =0.1];
            \draw (\xoffset + \axeslength/2 + 0.2,\yoffset + \axeslength/2 + 0.3,\zoffset) node[anchor=west] {$ B_0 \vec{b}_0$};
            
            % gradients 
            \def\tscale{0.2}
            \draw[latex-] (\xoffset +\tscale*\axeslength, \yoffset, \zoffset + 0.5) -- (\xoffset + \axeslength - \tscale*\axeslength, \yoffset  , \zoffset +0.5);
            \draw (\xoffset + \axeslength/2, \yoffset , \zoffset +0.5) node[anchor = north] {$\gradd T_{0e}, \gradd B_0$};
            
            % current line
            \def\currentoffset{-3}
            \def\currentlength{4}
            \def\xradius{3}
            \def\yradius{0.6}
        
            
            \begin{scope}
                \clip (\currentoffset-\xradius,-0.2,0) rectangle (\currentoffset + \xradius, 0.3 ,0);
                \draw[thick,-] (\currentoffset,0,0) -- (\currentoffset,\currentlength,0) 
                node[
                currarrow,
                pos=0, 
                xscale=-1,
                sloped,
                scale=1] {};
                \draw (\currentoffset-0.1,0*\currentlength/4,0) node[anchor=east] {$I$};
                                \clip (\currentoffset-\xradius,0.5,0) rectangle (\currentoffset + \xradius, \currentlength ,0);
            \end{scope}
            
            \begin{scope}
                 \clip (\currentoffset-\xradius,0.5,0) rectangle (\currentoffset + \xradius, 1.3 ,0);
                \draw[thick,-] (\currentoffset,0,0) -- (\currentoffset,\currentlength,0);
            \end{scope}
            
             \begin{scope}
                 \clip (\currentoffset-\xradius,1.5,0) rectangle (\currentoffset + \xradius, 2.3 ,0);
                \draw[thick,-] (\currentoffset,0,0) -- (\currentoffset,\currentlength,0);
            \end{scope}
            
            \begin{scope}
                 \clip (\currentoffset-\xradius,2.5,0) rectangle (\currentoffset + \xradius, \currentlength ,0);
                \draw[thick,-] (\currentoffset,0,0) -- (\currentoffset,\currentlength,0);
            \end{scope}
            
            % radius of curvature
            \draw[dashed,|-|] (\currentoffset+0.2,0,0) -- (\currentoffset +\xradius,0,0);
            \draw (\currentoffset +0.2/2 +\xradius/2 ,0,0) node[anchor=north] {$R$};
            
            
            % magnetic field lines, featuring a very hacky solution to making the ellipses 3D
            
            % solid magnetic field line
            \begin{scope}
                \clip (\currentoffset-\xradius-0.1,0,0) rectangle (\currentoffset-\xradius+1,\currentlength,0);
            
            \draw[-] (\currentoffset, 2*\currentlength/4, 0) ellipse [x radius = \xradius, y radius = \yradius];
            \draw (\currentoffset-\xradius,2*\currentlength/4,0) node[draw, draw, regular polygon, regular polygon sides=3, fill=black, scale=0.25, rotate=-20] {};
            \end{scope}
            
            
             \begin{scope}
                \clip (\currentoffset-\xradius+1.6,0,0) rectangle (\currentoffset-0.1,\currentlength,0);

            \draw[-] (\currentoffset, 2*\currentlength/4, 0) ellipse [x radius = \xradius, y radius = \yradius];
            \draw (\currentoffset-0.2,2*\currentlength/4-\yradius,0) node[draw, draw, regular polygon, regular polygon sides=3, fill=black, scale=0.25, rotate=90] {};
            \end{scope}
            
            \begin{scope}
                \clip (\currentoffset+0.1,0,0) rectangle (\currentoffset+\xradius-1.6,\currentlength,0);

            \draw[-] (\currentoffset, 2*\currentlength/4, 0) ellipse [x radius = \xradius, y radius = \yradius];
            \draw (\currentoffset+0.2,2*\currentlength/4+\yradius,0) node[draw, draw, regular polygon, regular polygon sides=3, fill=black, scale=0.25, rotate=-90] {};
            \end{scope}
            
            \begin{scope}
                \clip (\currentoffset+\xradius-1,0,0) rectangle (\currentoffset+\xradius+0.1,\currentlength,0);

            \draw[-] (\currentoffset, 2*\currentlength/4, 0) ellipse [x radius = \xradius, y radius = \yradius];
            \draw (\currentoffset+\xradius,2*\currentlength/4,0) node[draw, draw, regular polygon, regular polygon sides=3, fill=black, scale=0.25, rotate=160] {};
            \end{scope}
            
             \begin{scope}
                \clip (\currentoffset-\xradius-0.1,0) rectangle (\currentoffset+\xradius+0.1,\currentlength/2,0);

            \draw[-] (\currentoffset, 2*\currentlength/4, 0) ellipse [x radius = \xradius, y radius = \yradius];
            \end{scope}

            % upper dotted magnetic field line
           \begin{scope}
                \clip (\currentoffset-\xradius,0,0) rectangle (\currentoffset-0.2,\currentlength,0);
                \draw[dotted] (\currentoffset, 3*\currentlength/4, 0) ellipse [x radius = \xradius, y radius = \yradius];
           \end{scope}
           
           \begin{scope}
                \clip (\currentoffset+0.2,0,0) rectangle (\currentoffset+\xradius,\currentlength,0);
                \draw[dotted] (\currentoffset, 3*\currentlength/4, 0) ellipse [x radius = \xradius, y radius = \yradius];
           \end{scope}
           
           \begin{scope}
                \clip (\currentoffset-\xradius,0,0) rectangle (\currentoffset+\xradius,3*\currentlength/4,0);
                \draw[dotted] (\currentoffset, 3*\currentlength/4, 0) ellipse [x radius = \xradius, y radius = \yradius];
           \end{scope}
           
           
           % lower dotted magnetic field line
             \begin{scope}
                \clip (\currentoffset-\xradius-0.2,0,0) rectangle (\currentoffset-\xradius+1,\currentlength,0);
                   \draw[dotted] (\currentoffset, 1*\currentlength/4, 0) ellipse [x radius = \xradius, y radius =\yradius];
            \end{scope}
            
            
             \begin{scope}
                \clip (\currentoffset-\xradius+1.6,0,0) rectangle (\currentoffset-0.2,\currentlength,0);
                   \draw[dotted] (\currentoffset, 1*\currentlength/4, 0) ellipse [x radius = \xradius, y radius =\yradius];
            \end{scope}
            
            \begin{scope}
                \clip (\currentoffset+0.2,0,0) rectangle (\currentoffset+\xradius-1.6,\currentlength,0);
                   \draw[dotted] (\currentoffset, 1*\currentlength/4, 0) ellipse [x radius = \xradius, y radius =\yradius];
            \end{scope}
            
            \begin{scope}
                \clip (\currentoffset+\xradius-1,0,0) rectangle (\currentoffset+\xradius+0.2,\currentlength,0);
                  \draw[dotted] (\currentoffset, 1*\currentlength/4, 0) ellipse [x radius = \xradius, y radius =\yradius];
            \end{scope}
            
             \begin{scope}
                \clip (\currentoffset-\xradius,0) rectangle (\currentoffset+\xradius,\currentlength/4,0);
             \draw[dotted] (\currentoffset, 1*\currentlength/4, 0) ellipse [x radius = \xradius, y radius =\yradius];
            \end{scope}
            
         
        
        \end{tikzpicture}


==> tikz/fig2.tex <==
% preliminaries 
\newsavebox\arrowcyclesetg
\begin{lrbox}{\arrowcyclesetg}
    \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
        \draw (0,0,0) node[anchor=center,thick] {$\curvearrowright$};
        \draw (-0.05,-0.2,0) node[anchor=center,rotate = 180,thick] {$\curvearrowright$};
    
    \end{tikzpicture}
\end{lrbox}
    
\newsavebox\wigglesetg
\begin{lrbox}{\wigglesetg}

    \begin{tikzpicture}

        \begin{axis}[xmin=-2, xmax=2, ymin=-1, ymax=1, rotate=90, hide axis, colormap = {summap}{color=(red); color=(blue)}]
        \addplot[point meta = sin(deg(x*pi*2)), point meta min=-0.25, point meta max = 0.25, mesh, domain=-1.25:1.25, samples=100, thick] {0.25*sin(deg(x*pi*2))};
        \end{axis}

    \end{tikzpicture}

\end{lrbox}

\newsavebox\wigglesetgmirror
\begin{lrbox}{\wigglesetgmirror}

    \begin{tikzpicture}

        \begin{axis}[xmin=-2, xmax=2, ymin=-1, ymax=1, rotate=90, hide axis, colormap = {summap}{color=(red); color=(blue)}]
        \addplot[point meta = -sin(deg(x*pi*2)), point meta min=-0.25, point meta max = 0.25, mesh, domain=-1.25:1.25, samples=100, thick] {-0.25*sin(deg(x*pi*2))};
        \end{axis}

    \end{tikzpicture}

\end{lrbox}

% diagram 1
\newsavebox\setga
\begin{lrbox}{\setga}
        \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
            % axes centre and length
            \def\axeslength{6}
            \def\xoffset{0}
            \def\yoffset{0}
            \def\zoffset{0}
            \def\zscale{0.75}
            
            \def\pertx{\xoffset + 0.7*\axeslength}
            \def\perty{\yoffset +\axeslength/2 +1 }
            \def\pertz{\zoffset + \axeslength/2}
        
            
            % x-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset + \axeslength,\yoffset,\zoffset);
            \draw (\xoffset + \axeslength,\yoffset,\zoffset) node[anchor=north] {$\hat{\vec{x}}$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \axeslength,\zoffset);
            \draw (\xoffset,\yoffset +\axeslength ,\zoffset) node[anchor=east] {$\hat{\vec{y}}$};
            
            % z-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset + \zscale*\axeslength);
            \draw (\xoffset,\yoffset,\zoffset + \zscale*\axeslength) node[anchor=east] {$\hat{\vec{z}}$};
            
            % temperature gradient
                \def\tscale{0.2}
                \draw[latex-] (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) -- (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2);
                \draw (\pertx, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north] {$\gradd T_{0e}$};
                \draw (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north east, red] {Hot};
                \draw (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2) node[anchor = north west, blue] {Cold};
            
            % perturbation
            \draw (\pertx,\perty,\pertz) node[anchor=center, scale=1, rotate = 0, opacity=0.3] {\usebox\wigglesetg};
            \draw (\pertx,\perty,\pertz + \axeslength/2) node[anchor=center, scale=1, rotate = 0] {\usebox\wigglesetgmirror};
            
              \draw[-,gray, dotted,opacity =0.5] (\pertx , \perty - 2.6, \pertz) -- (\pertx , \perty +2.6, \pertz) ;
            \draw[-,gray, dotted,opacity =0.5] (\pertx , \perty - 2.6, \pertz + \axeslength/2) -- (\pertx , \perty +2.6, \pertz + \axeslength/2) ;
             
             
             
             % hot and cold regions
             \def\hotcoldoffset{0}
             \def\holdcoldopacity{0.3}
             \draw (\pertx + \hotcoldoffset, \perty - 0.5, \pertz) node[anchor = center, red, opacity=\holdcoldopacity] {Hot};
             \draw (\pertx + \hotcoldoffset, \perty + 1.5, \pertz) node[anchor = center, red, opacity=\holdcoldopacity] {Hot};
              \draw (\pertx - \hotcoldoffset, \perty + 0.5, \pertz) node[anchor = center, blue, opacity=0\holdcoldopacity] {Cold};
             \draw (\pertx - \hotcoldoffset, \perty - 1.5, \pertz) node[anchor = center, blue, opacity=\holdcoldopacity] {Cold};
             \draw (\pertx + \hotcoldoffset, \perty + 0.5, \pertz +\axeslength/2) node[anchor = center, red] {Hot};
             \draw (\pertx + \hotcoldoffset, \perty - 1.5, \pertz +\axeslength/2) node[anchor = center, red] {Hot};
              \draw (\pertx - \hotcoldoffset, \perty - 0.5, \pertz +\axeslength/2) node[anchor = center, blue] {Cold};
             \draw (\pertx - \hotcoldoffset, \perty + 1.5, \pertz +\axeslength/2) node[anchor = center, blue] {Cold};
             
             % magnetic field lines
             \def\magneticstyle{solid}
             \def\magneticcolour{black}
             \def\magneticopacity{0.3}
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx , \perty + 0.5, \zoffset ) -- (\pertx , \perty + 0.5, \pertz +\axeslength) ;
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx , \perty + 1.5, \zoffset ) -- (\pertx , \perty + 1.5, \pertz +\axeslength) ;
              \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx , \perty- 0.5, \zoffset ) -- (\pertx , \perty - 0.5, \pertz +\axeslength) ;
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx , \perty - 1.5, \zoffset ) -- (\pertx , \perty - 1.5, \pertz +\axeslength) ;
             
             \draw (\pertx , \perty + 0.5, \zoffset ) node[anchor=west, \magneticcolour, \magneticstyle,opacity =2*\magneticopacity] {$\vec{B}_0$};
             
        
        
    \end{tikzpicture}
\end{lrbox}

% diagram 2
\newsavebox\setgb
\begin{lrbox}{\setgb}
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
        
        
            % axes centre and length
            \def\axeslength{6}
            \def\xoffset{0}
            \def\yoffset{0}
            \def\zoffset{0}
            \def\zscale{0.75}
            
            \def\pertx{\xoffset + 0.7*\axeslength}
            \def\perty{\yoffset +\axeslength/2 +1}
            \def\pertz{\zoffset + \axeslength/2}
            
            % x-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset + \axeslength,\yoffset,\zoffset);
            \draw (\xoffset + \axeslength,\yoffset,\zoffset) node[anchor=north] {$\hat{\vec{x}}$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \axeslength,\zoffset);
            \draw (\xoffset,\yoffset +\axeslength ,\zoffset) node[anchor=east] {$\hat{\vec{y}}$};
            
            % z-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset + \zscale*\axeslength);
            \draw (\xoffset,\yoffset,\zoffset + \zscale*\axeslength) node[anchor=east] {$\hat{\vec{z}}$};
            
            % temperature gradient
            \def\tscale{0.2}
            \draw[latex-] (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) -- (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2);
            \draw (\pertx, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north] {$\gradd T_{0e}$};
            \draw (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north east, red] {Hot};
            \draw (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2) node[anchor = north west, blue] {Cold};
            
            % perturbation
            \draw (\pertx,\perty,\pertz) node[anchor=center, scale=1, rotate = 0] {\usebox\wigglesetg};
            \draw (\pertx,\perty,\pertz + \axeslength/2) node[anchor=center, scale=1, rotate = 0, opacity=0.3] {\usebox\wigglesetgmirror};
            
            \draw[-,gray, dotted,opacity =0.5] (\pertx , \perty - 2.6, \pertz) -- (\pertx , \perty +2.6, \pertz) ;
            \draw[-,gray, dotted,opacity =0.5] (\pertx , \perty - 2.6, \pertz + \axeslength/2) -- (\pertx , \perty +2.6, \pertz + \axeslength/2) ;
             
             
            
            % parallel flows
            \def\flowcolour{black}
            \def\flowopacity{1}
            \def\flowstylefront{dashed}
            \def\flowstyleback{dashed}
            \def\flowoffset{-0.2}
            \draw[latex-,\flowstyleback,\flowcolour, opacity = \flowopacity] (\pertx , \perty -0.5 +\flowoffset, \zoffset) -- (\pertx , \perty -0.5 +\flowoffset, \pertz - 0.1);
             \draw[latex-,\flowstylefront,\flowcolour, opacity = \flowopacity] (\pertx , \perty -0.5 +\flowoffset, \pertz +\axeslength/2) -- (\pertx , \perty -0.5 + \flowoffset, \pertz + 0.1);
             
             \draw[latex-,\flowstyleback,\flowcolour,  opacity = \flowopacity] (\pertx , \perty + 1.5 +\flowoffset, \zoffset) -- (\pertx , \perty +1.5 +\flowoffset, \pertz - 0.1);
             \draw[latex-,\flowstylefront,\flowcolour, opacity = \flowopacity] (\pertx , \perty + 1.5 +\flowoffset, \pertz +\axeslength/2) -- (\pertx , \perty + 1.5 +\flowoffset, \pertz + 0.1);
             
            \draw[-latex,\flowstyleback,\flowcolour, opacity = \flowopacity] (\pertx , \perty + 0.5 + \flowoffset, \zoffset) -- (\pertx , \perty +0.5 + \flowoffset, \pertz - 0.1);
             \draw[-latex,\flowstylefront, \flowcolour, opacity = \flowopacity] (\pertx , \perty + 0.5 +\flowoffset, \pertz +\axeslength/2) -- (\pertx , \perty + 0.5 +\flowoffset, \pertz + 0.1);
             \draw (\pertx , \perty + 0.5 + \flowoffset, \zoffset) node[anchor = west, \flowcolour, opacity=\flowopacity] {$u_{\parallel e}$};
             
             \draw[-latex,\flowstyleback,\flowcolour, opacity = \flowopacity] (\pertx , \perty - 1.5 +\flowoffset, \zoffset) -- (\pertx , \perty - 1.5 + \flowoffset, \pertz - 0.1);
             \draw[-latex,\flowstylefront, \flowcolour, opacity = \flowopacity] (\pertx , \perty - 1.5 + \flowoffset, \pertz +\axeslength/2) -- (\pertx , \perty - 1.5 +\flowoffset , \pertz + 0.1);
             
            
            
            % density perturbations
            \def\densityoffset{-0.2}
            \def\densitycolour{black}
            \def\densityfill{gray}
            \def\overdensity{0.4}
            \def\underdensity{0.2}
            \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx , \perty + 0.5 +\flowoffset +\densityoffset, \pertz) ellipse [x radius=0.8, y radius =0.2];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx , \perty -1.5 + \flowoffset +\densityoffset, \pertz) ellipse [x radius=0.8, y radius =0.2];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx , \perty +2.5 + \flowoffset +\densityoffset, \pertz) ellipse [x radius=0.8, y radius =0.2];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\underdensity] (\pertx , \perty + 1.5 + \flowoffset+\densityoffset , \pertz) ellipse [x radius=0.8, y radius =0.2];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\underdensity] (\pertx , \perty  -0.5 + \flowoffset +\densityoffset, \pertz) ellipse [x radius=0.8, y radius =0.2];
        
        
    \end{tikzpicture}
\end{lrbox}


% diagram 3
\newsavebox\setgc
\begin{lrbox}{\setgc}
 \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
        
        
            % axes centre and length
            \def\axeslength{6}
            \def\xoffset{0}
            \def\yoffset{0}
            \def\zoffset{0}
            \def\zscale{0.75}
            
            \def\pertx{\xoffset + 0.7*\axeslength}
            \def\perty{\yoffset +\axeslength/2 +1 }
            \def\pertz{\zoffset + \axeslength/2 }
            
            % x-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset + \axeslength,\yoffset,\zoffset);
            \draw (\xoffset + \axeslength,\yoffset,\zoffset) node[anchor=north] {$\hat{\vec{x}}$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \axeslength,\zoffset);
            \draw (\xoffset,\yoffset +\axeslength ,\zoffset) node[anchor=east] {$\hat{\vec{y}}$};
            
            % z-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset + \zscale*\axeslength);
            \draw (\xoffset,\yoffset,\zoffset + \zscale*\axeslength) node[anchor=east] {$\hat{\vec{z}}$};
            
            % temperature gradient
            \def\tscale{0.2}
            \draw[latex-] (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) -- (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2);
            \draw (\pertx, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north] {$\gradd T_{0e}$};
            \draw (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north east, red] {Hot};
            \draw (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2) node[anchor = north west, blue] {Cold};
            
            % perturbation
            \draw (\pertx,\perty,\pertz) node[anchor=center, scale=1, rotate = 0] {\usebox\wigglesetg};
            \draw[-,gray, dotted,opacity =0.5] (\pertx , \perty - 2.6, \pertz) -- (\pertx , \perty +2.6, \pertz) ;
    
             
             
            % parallel flows
            \def\flowcolour{black}
            \def\flowopacity{1}
            \def\flowstylefront{solid}
            \def\flowstyleback{dashed}
            \def\flowoffset{-0.2}
            
            
            % density perturbations
            \def\densityoffset{-0.2}
            \def\densitycolour{black}
            \def\densityfill{gray}
            \def\overdensity{0.4}
            \def\underdensity{0.2}
            \def\densityradius{0.8}
            \def\densityheight{0.2}
               \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx , \perty + 0.5 +\flowoffset +\densityoffset, \pertz) ellipse [x radius=\densityradius, y radius =\densityheight];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx , \perty -1.5 + \flowoffset +\densityoffset, \pertz) ellipse [x radius=\densityradius, y radius =\densityheight];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx , \perty +2.5 + \flowoffset +\densityoffset, \pertz) ellipse [x radius=\densityradius, y radius =\densityheight];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\underdensity] (\pertx , \perty + 1.5 + \flowoffset+\densityoffset , \pertz) ellipse [x radius=\densityradius, y radius =\densityheight];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\underdensity] (\pertx , \perty  -0.5 + \flowoffset +\densityoffset, \pertz) ellipse [x radius=\densityradius, y radius =\densityheight];
                
            % electric fields
            \def\efieldoffset{0.3}
            \def\efieldstyle{solid}
            \draw[-latex,\efieldstyle] (\pertx + \densityradius +\efieldoffset , \perty -0.5 + \flowoffset +\densityoffset, \pertz) -- (\pertx +\densityradius +\efieldoffset, \perty  -1.5 + \flowoffset +\densityoffset, \pertz);
            \draw (\pertx + \densityradius + \efieldoffset,  \perty -1 + \flowoffset +\densityoffset, \pertz) node[anchor = west, black, scale=1, rotate=0] {$\vec{E}$};
            
            \draw[-latex,\efieldstyle] (\pertx + \densityradius +\efieldoffset , \perty +1.5 + \flowoffset +\densityoffset, \pertz) -- (\pertx +\densityradius +\efieldoffset, \perty + 0.5 +\flowoffset +\densityoffset, \pertz);
            \draw (\pertx + \densityradius + \efieldoffset,  \perty +1 + \flowoffset +\densityoffset, \pertz) node[anchor = west, black, scale=1, rotate=0] {$\vec{E}$};
            
            \draw[-latex,\efieldstyle] (\pertx -\densityradius -\efieldoffset , \perty +1.5 + \flowoffset +\densityoffset, \pertz) -- (\pertx -\densityradius -\efieldoffset, \perty  + 2.5 + \flowoffset +\densityoffset, \pertz);
            \draw (\pertx - \densityradius - \efieldoffset,  \perty + 2 + \flowoffset +\densityoffset, \pertz) node[anchor = east, black, scale=1, rotate=0] {$\vec{E}$};
            
             \draw[-latex,\efieldstyle] (\pertx -\densityradius -\efieldoffset , \perty -0.5 + \flowoffset +\densityoffset, \pertz) -- (\pertx -\densityradius -\efieldoffset, \perty  + 0.5 + \flowoffset +\densityoffset, \pertz);
            \draw (\pertx - \densityradius - \efieldoffset,  \perty  + \flowoffset +\densityoffset, \pertz) node[anchor = east, black, scale=1, rotate=0] {$\vec{E}$};
            
            % exb flows
            \def\exblength{1}
            \draw[-latex] (\pertx + \densityradius +\efieldoffset, \perty + 1.5, \pertz) -- (\pertx + \densityradius +\efieldoffset +\exblength , \perty + 1.5, \pertz);
            \draw (\pertx + \densityradius +\efieldoffset +\exblength , \perty + 1.5, \pertz) node[anchor = west, black, scale=1, rotate=0] {$\vec{v}_E$};
            
            \draw[-latex] (\pertx + \densityradius +\efieldoffset, \perty -0.5, \pertz) -- (\pertx + \densityradius +\efieldoffset +\exblength , \perty -0.5, \pertz);
            \draw (\pertx + \densityradius +\efieldoffset +\exblength , \perty -0.5, \pertz) node[anchor = west, black, scale=1, rotate=0] {$\vec{v}_E$};
            
            \draw[latex-] (\pertx - \densityradius -\efieldoffset - \exblength , \perty -1.5, \pertz) -- (\pertx - \densityradius -\efieldoffset, \perty -1.5, \pertz) ;
            \draw (\pertx - \densityradius -\efieldoffset - \exblength , \perty -1.5, \pertz) node[anchor = east, black, scale=1, rotate=0] {$\vec{v}_E$};
            
            \draw[latex-] (\pertx - \densityradius -\efieldoffset - \exblength , \perty + 0.5, \pertz) -- (\pertx - \densityradius -\efieldoffset, \perty + 0.5, \pertz);
            \draw (\pertx - \densityradius -\efieldoffset - \exblength , \perty + 0.5, \pertz) node[anchor = east, black, scale=1, rotate=0] {$\vec{v}_E$};
        
        
    \end{tikzpicture}
   \end{lrbox} 
    
% creation of final picture


\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
        \draw (-3.5,3,0) node[anchor=center, scale=0.63] {\usebox\setga};
        \draw (-6,3.8,0) node[anchor=center] {(i)};
        
        \draw (3.2,0,0) node[anchor=center, scale=0.63] {\usebox\setgb};
        \draw (0.6,0.8,0) node[anchor=center] {(ii)};
        
        \draw (-3.5,-5,0) node[anchor=center, scale=0.63] {\usebox\setgc};
        \draw (-6,-4.2,0) node[anchor=center] {(iii)};
        
        \draw (-0.5,-1.5,0) node[anchor = center,scale = 1.5] {\usebox\arrowcyclesetg};
        
\end{tikzpicture}

==> tikz/fig3.tex <==
% preliminaries

\newsavebox\arrowcyclecetg
\begin{lrbox}{\arrowcyclecetg}
    \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
        \draw (0,0,0) node[anchor=center,thick] {$\curvearrowright$};
        \draw (-0.05,-0.2,0) node[anchor=center,rotate = 180,thick] {$\curvearrowright$};
    
    \end{tikzpicture}
\end{lrbox}
    
\newsavebox\wigglecetg
\begin{lrbox}{\wigglecetg}

    \begin{tikzpicture}

        \begin{axis}[xmin=-2, xmax=2, ymin=-1, ymax=1, rotate=90, hide axis, colormap = {summap}{color=(red); color=(blue)}]
        \addplot[point meta = sin(deg(x*pi*2)), point meta min=-0.25, point meta max = 0.25, mesh, domain=-1.25:1.25, samples=100, thick] {0.25*sin(deg(x*pi*2))};
        \end{axis}

    \end{tikzpicture}

\end{lrbox}

% diagram 1
\newsavebox\cetga
\begin{lrbox}{\cetga}
 \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
    
        % axes centre and length
        \def\axeslength{6}
        \def\xoffset{0}
        \def\yoffset{0}
        \def\zoffset{0}
        
        % x-axis
        \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset + \axeslength,\yoffset,\zoffset);
        \draw (\xoffset + \axeslength,\yoffset,\zoffset) node[anchor=north] {$\hat{\vec{x}}$};
        
        % y-axis
        \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \axeslength,\zoffset);
        \draw (\xoffset,\yoffset +\axeslength ,\zoffset) node[anchor=east] {$\hat{\vec{y}}$};
        
        % magnetic field direction label
        \def\bscale{0.9}
        \draw[-] (\xoffset + \bscale*\axeslength,\yoffset + \bscale*\axeslength ,\zoffset) ellipse [x radius=0.3, y radius =0.3];
        \draw[fill=black] (\xoffset + \bscale*\axeslength,\yoffset +\bscale*\axeslength ,\zoffset) ellipse [x radius=0.1, y radius =0.1];
        \draw (\xoffset +\bscale*\axeslength + 0.2,\yoffset + \bscale*\axeslength + 0.3,\zoffset) node[anchor=west] {$ \vec{B}_0$};
        
        % temperature gradient
        \def\tscale{0.2}
        \draw[latex-] (\xoffset +\tscale*\axeslength, \yoffset - 0.5, \zoffset) -- (\xoffset + \axeslength - \tscale*\axeslength, \yoffset -0.5 , \zoffset );
        \draw (\xoffset + \axeslength/2, \yoffset - 0.5, \zoffset ) node[anchor = north] {$\gradd T_{0e}, \gradd B_0$};
        \draw (\xoffset +\tscale*\axeslength, \yoffset - 0.5, \zoffset ) node[anchor = north east, red] {Hot};
        \draw (\xoffset + \axeslength - \tscale*\axeslength, \yoffset -0.5 , \zoffset ) node[anchor = north west, blue] {Cold};
        
        % perturbation
        \draw (\axeslength/2,\axeslength/2,0) node[anchor=center, scale=1] {\usebox\wigglecetg};
        
        % magnetic drift arrows
        \draw (\xoffset + \axeslength/2 , \yoffset + \axeslength/2 -0.5, \zoffset) node[anchor = center, red, scale=2.5, rotate=90] {$\rightsquigarrow$};
        \draw (\xoffset + \axeslength/2 -0.2, \yoffset + \axeslength/2 -0.5 - 0.1, \zoffset) node[anchor = east, red, scale=1, rotate=0] {$\vec{v}_{de}$};
        
         \draw (\xoffset + \axeslength/2 , \yoffset + \axeslength/2 + 1.5, \zoffset) node[anchor = center, red, scale=2.5, rotate=90] {$\rightsquigarrow$};
        \draw (\xoffset + \axeslength/2 -0.2, \yoffset + \axeslength/2 + 1.5 - 0.1, \zoffset) node[anchor = east, red, scale=1, rotate=0] {$\vec{v}_{de}$};
        
        \draw (\xoffset + \axeslength/2 , \yoffset + \axeslength/2 -1.5, \zoffset) node[anchor = center, blue, scale=1.5, rotate=90] {$\rightsquigarrow$};
        \draw (\xoffset + \axeslength/2 +0.2, \yoffset + \axeslength/2 -1.5 - 0.1, \zoffset) node[anchor = west, blue, scale=1, rotate=0] {$\vec{v}_{de}$};
        
        \draw (\xoffset + \axeslength/2 , \yoffset + \axeslength/2 +0.5, \zoffset) node[anchor = center, blue, scale=1.5, rotate=90] {$\rightsquigarrow$};
        \draw (\xoffset + \axeslength/2 +0.2, \yoffset + \axeslength/2 +0.5 - 0.1, \zoffset) node[anchor = west, blue, scale=1, rotate=0] {$\vec{v}_{de}$};
        
        
        % density perturbations
        \draw[-, black, fill=gray, opacity=0.4] (\xoffset + \axeslength/2, \yoffset + \axeslength/2, \zoffset) ellipse [x radius=0.8, y radius =0.2];
        \draw[-, black, fill=gray, opacity=0.4] (\xoffset + \axeslength/2, \yoffset + \axeslength/2 + 2, \zoffset) ellipse [x radius=0.8, y radius =0.2];
        \draw[-, black, fill=gray, opacity=0.4] (\xoffset + \axeslength/2, \yoffset + \axeslength/2 - 2, \zoffset) ellipse [x radius=0.8, y radius =0.2];
        \draw[-, black, fill=gray, opacity=0.2] (\xoffset + \axeslength/2, \yoffset + \axeslength/2 + 1, \zoffset) ellipse [x radius=0.8, y radius =0.2];
        \draw[-, black, fill=gray, opacity=0.2] (\xoffset + \axeslength/2, \yoffset + \axeslength/2 - 1, \zoffset) ellipse [x radius=0.8, y radius =0.2];
    
    
    \end{tikzpicture}

\end{lrbox}

% diagram 2
\newsavebox\cetgb
\begin{lrbox}{\cetgb}
    \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
    
        % axes centre and length
        \def\axeslength{6}
        \def\xoffset{0}
        \def\yoffset{0}
        \def\zoffset{0}
        
        % x-axis
        \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset + \axeslength,\yoffset,\zoffset);
        \draw (\xoffset + \axeslength,\yoffset,\zoffset) node[anchor=north] {$\hat{\vec{x}}$};
        
        % y-axis
        \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \axeslength,\zoffset);
        \draw (\xoffset,\yoffset +\axeslength ,\zoffset) node[anchor=east] {$\hat{\vec{y}}$};
        
        % magnetic field direction label
        \def\bscale{0.9}
        \draw[-] (\xoffset + \bscale*\axeslength,\yoffset + \bscale*\axeslength ,\zoffset) ellipse [x radius=0.3, y radius =0.3];
        \draw[fill=black] (\xoffset + \bscale*\axeslength,\yoffset +\bscale*\axeslength ,\zoffset) ellipse [x radius=0.1, y radius =0.1];
        \draw (\xoffset +\bscale*\axeslength + 0.2,\yoffset + \bscale*\axeslength + 0.3,\zoffset) node[anchor=west] {$ \vec{B}_0$};
        
        % temperature gradient
        \def\tscale{0.2}
        \draw[latex-] (\xoffset +\tscale*\axeslength, \yoffset - 0.5, \zoffset) -- (\xoffset + \axeslength - \tscale*\axeslength, \yoffset -0.5 , \zoffset );
        \draw (\xoffset + \axeslength/2, \yoffset - 0.5, \zoffset ) node[anchor = north] {$\gradd T_{0e}, \gradd B_0$};
        \draw (\xoffset +\tscale*\axeslength, \yoffset - 0.5, \zoffset ) node[anchor = north east, red] {Hot};
        \draw (\xoffset + \axeslength - \tscale*\axeslength, \yoffset -0.5 , \zoffset ) node[anchor = north west, blue] {Cold};
        
        % perturbation
        \draw (\axeslength/2,\axeslength/2,0) node[anchor=center, scale=1] {\usebox\wigglecetg};
        
         % density perturbations
        \draw[-, black, fill=gray, opacity=0.4] (\xoffset + \axeslength/2, \yoffset + \axeslength/2, \zoffset) ellipse [x radius=0.8, y radius =0.2];
        \draw[-, black, fill=gray, opacity=0.4] (\xoffset + \axeslength/2, \yoffset + \axeslength/2 + 2, \zoffset) ellipse [x radius=0.8, y radius =0.2];
        \draw[-, black, fill=gray, opacity=0.4] (\xoffset + \axeslength/2, \yoffset + \axeslength/2 - 2, \zoffset) ellipse [x radius=0.8, y radius =0.2];
        \draw[-, black, fill=gray, opacity=0.2] (\xoffset + \axeslength/2, \yoffset + \axeslength/2 + 1, \zoffset) ellipse [x radius=0.8, y radius =0.2];
        \draw[-, black, fill=gray, opacity=0.2] (\xoffset + \axeslength/2, \yoffset + \axeslength/2 - 1, \zoffset) ellipse [x radius=0.8, y radius =0.2];
            
            
        % electric fields
        \draw[-latex] (\xoffset + \axeslength/2 + 1.1, \yoffset + \axeslength/2 - 1, \zoffset) -- (\xoffset + \axeslength/2 + 1.1, \yoffset + \axeslength/2 - 2, \zoffset);
        \draw (\xoffset + \axeslength/2 + 1.1, \yoffset + \axeslength/2 - 1.5, \zoffset) node[anchor = west, black, scale=1, rotate=0] {$\vec{E}$};
        
        \draw[-latex] (\xoffset + \axeslength/2 - 1.1, \yoffset + \axeslength/2 - 1, \zoffset) -- (\xoffset + \axeslength/2 - 1.1, \yoffset + \axeslength/2 , \zoffset); 
        \draw (\xoffset + \axeslength/2 - 1.1, \yoffset + \axeslength/2 - 0.5, \zoffset) node[anchor = east, black, scale=1, rotate=0] {$\vec{E}$};
        
        \draw[-latex] (\xoffset + \axeslength/2 + 1.1, \yoffset + \axeslength/2 +1, \zoffset) -- (\xoffset + \axeslength/2 + 1.1, \yoffset + \axeslength/2 , \zoffset);
        \draw (\xoffset + \axeslength/2 + 1.1, \yoffset + \axeslength/2 + 0.5, \zoffset) node[anchor = west, black, scale=1, rotate=0] {$\vec{E}$};
        
        \draw[-latex] (\xoffset + \axeslength/2 - 1.1, \yoffset + \axeslength/2 + 1, \zoffset) -- (\xoffset + \axeslength/2 - 1.1, \yoffset + \axeslength/2 +2, \zoffset); 
        \draw (\xoffset + \axeslength/2 - 1.1, \yoffset + \axeslength/2 + 1.5, \zoffset) node[anchor = east, black, scale=1, rotate=0] {$\vec{E}$};
        
        % exb flows
        \draw[-latex] (\xoffset + \axeslength/2 + 1.1, \yoffset + \axeslength/2 + 1.5, \zoffset) -- (\xoffset + \axeslength/2 + 2.1 , \yoffset + \axeslength/2 + 1.5, \zoffset);
        \draw (\xoffset + \axeslength/2 + 2.1 , \yoffset + \axeslength/2 + 1.5, \zoffset) node[anchor = west, black, scale=1, rotate=0] {$\vec{v}_E$};
        
        \draw[-latex] (\xoffset + \axeslength/2 + 1.1, \yoffset + \axeslength/2 -0.5, \zoffset) -- (\xoffset + \axeslength/2 + 2.1 , \yoffset + \axeslength/2 -0.5, \zoffset);
        \draw (\xoffset + \axeslength/2 + 2.1 , \yoffset + \axeslength/2 -0.5, \zoffset) node[anchor = west, black, scale=1, rotate=0] {$\vec{v}_E$};
        
        \draw[latex-] (\xoffset + \axeslength/2 - 2.1 , \yoffset + \axeslength/2 -1.5, \zoffset) -- (\xoffset + \axeslength/2 - 1.1, \yoffset + \axeslength/2 -1.5, \zoffset) ;
        \draw (\xoffset + \axeslength/2 - 2.1 , \yoffset + \axeslength/2 -1.5, \zoffset) node[anchor = east, black, scale=1, rotate=0] {$\vec{v}_E$};
        
        \draw[latex-] (\xoffset + \axeslength/2 - 2.1 , \yoffset + \axeslength/2 + 0.5, \zoffset) -- (\xoffset + \axeslength/2 - 1.1, \yoffset + \axeslength/2 + 0.5, \zoffset);
        \draw (\xoffset + \axeslength/2 - 2.1 , \yoffset + \axeslength/2 +0.5, \zoffset) node[anchor = east, black, scale=1, rotate=0] {$\vec{v}_E$};
    
    \end{tikzpicture}

\end{lrbox}


% creation of final diagram

\begin{tabular}{ccc}
    \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    \draw (0,0,0) node[anchor=center, scale=0.65] {\usebox\cetga};
\end{tikzpicture} 
&  
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    \draw (0,3,0) node[anchor = center,scale = 1.5] {\usebox\arrowcyclecetg};
    \draw (0,0,0) node[anchor=center, scale=2, thick] {};

\end{tikzpicture} 
& 
     \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    \draw (0,0,0) node[anchor=center, scale=0.65] {\usebox\cetgb}; 
\end{tikzpicture}\\
    (i)   & & (ii) 
\end{tabular}

==> tikz/fig4.tex <==
% preliminaries

\newsavebox\arrowcyclectai
\begin{lrbox}{\arrowcyclectai}
    \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
        \draw (0,0,0) node[anchor=center,thick] {$\curvearrowright$};
        \draw (-0.05,-0.2,0) node[anchor=center,rotate = 180,thick] {$\curvearrowright$};
    
    \end{tikzpicture}
\end{lrbox}
    
\newsavebox\wigglectai
\begin{lrbox}{\wigglectai}

    \begin{tikzpicture}
        
        \begin{axis}[xmin=-2, xmax=2, ymin=-1, ymax=1, rotate=90, hide axis]
        \addplot[domain=-1.25:1.25, samples=100, thick] {0.25*sin(deg(x*pi))};
        \end{axis}

    \end{tikzpicture}

\end{lrbox}

\newsavebox\wigglectaimirror
\begin{lrbox}{\wigglectaimirror}

    \begin{tikzpicture}
        
        \begin{axis}[xmin=-2, xmax=2, ymin=-1, ymax=1, rotate=90, hide axis]
        \addplot[domain=-1.25:1.25, samples=100, thick] {-0.25*sin(deg(x*pi))};
        \end{axis}

    \end{tikzpicture}

\end{lrbox}

\newsavebox\wigglectaifinal
\begin{lrbox}{\wigglectaifinal}

    \begin{tikzpicture}
        
        \begin{axis}[xmin=-2, xmax=2, ymin=-1, ymax=1, rotate=90, hide axis]
        \addplot[domain=-1.25:1.25, samples=100, thick, purple] {0.25*sin(deg(x*pi))};
        \end{axis}

    \end{tikzpicture}

\end{lrbox}

% diagram 1

\newsavebox\ctaia
\begin{lrbox}{\ctaia}
    
    \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
            % axes centre and length
            \def\axeslength{6}
            \def\xoffset{0}
            \def\yoffset{0}
            \def\zoffset{0}
            \def\zscale{0.75}
            
            \def\pertx{\xoffset + 0.7*\axeslength}
            \def\perty{\yoffset +\axeslength/2 +1.5 }
            \def\pertz{\zoffset + \axeslength/2}
        
            
            % x-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset + \axeslength,\yoffset,\zoffset);
            \draw (\xoffset + \axeslength,\yoffset,\zoffset) node[anchor=north] {$\hat{\vec{x}}$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \axeslength,\zoffset);
            \draw (\xoffset,\yoffset +\axeslength ,\zoffset) node[anchor=east] {$\hat{\vec{y}}$};
            
            % z-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset + \zscale*\axeslength);
            \draw (\xoffset,\yoffset,\zoffset + \zscale*\axeslength) node[anchor=east] {$\hat{\vec{z}}$};
            
            
            % temperature gradient
            \def\tscale{0.2}
            \draw[latex-] (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) -- (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2);
            \draw (\pertx, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north] {$\gradd T_{0e}, \gradd B_0$};
            \draw (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north east, red] {Hot};
            \draw (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2) node[anchor = north west, blue] {Cold};
            
            % magnetic field perturbations
            \def\magneticseparation{2}
            \def\tempshift{0.2}
            \def\perturbationopacity{1}
            \draw (\pertx,\perty,\pertz) node[anchor=center, opacity =\perturbationopacity, scale=1, rotate = -45, yslant=1] {\usebox\wigglectai};
            \draw (\pertx,\perty-\magneticseparation,\pertz ) node[anchor=center, opacity = \perturbationopacity, scale=1,  rotate=-45, yslant=1] {\usebox\wigglectaimirror};
            
            
            \draw[-, dotted, gray, opacity=0.5]  (\pertx , \perty +\magneticseparation/2, \pertz - 0.63*\axeslength) -- (\pertx , \perty - \magneticseparation, \pertz - 0.63*\axeslength);
            \draw[-, dotted, gray, opacity=0.5]  (\pertx , \perty - \magneticseparation, \pertz + 0.63*\axeslength) -- (\pertx , \perty +\magneticseparation/2, \pertz + 0.63*\axeslength);
            \draw[-, dotted, gray, opacity=0.5]  (\pertx , \perty - \magneticseparation, \pertz ) -- (\pertx , \perty+\magneticseparation/2 , \pertz );

             
             
             % equilibrium magnetic field lines
             \def\magneticstyle{solid}
             \def\magneticcolour{gray}
             \def\magneticopacity{0.3}
             \def\magneticopacityemphasis{0.7}
             
             \draw (\pertx  + 1.5 , \perty +0.6 , \zoffset ) node[anchor=west, black, solid ,opacity =\perturbationopacity] {$\vec{B}_0+\dBperp$};
             
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacityemphasis] (\pertx +0.5, \perty + 0.5, \zoffset ) -- (\pertx +0.5, \perty + 0.5, \pertz +\axeslength) ;
             \draw (\pertx +0.5, \perty + 0.5 + \magneticseparation/2, \zoffset ) node[anchor=west, \magneticcolour, \magneticstyle,opacity =\perturbationopacity] {$\vec{B}_0$};
             
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacityemphasis] (\pertx +0.5, \perty + 0.5 - \magneticseparation, \zoffset ) -- (\pertx +0.5, \perty + 0.5 - \magneticseparation, \pertz +\axeslength) ;
             
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx +0.5, \perty + 0.5 - \magneticseparation/2, \zoffset ) -- (\pertx +0.5, \perty + 0.5 - \magneticseparation/2, \pertz +\axeslength) ;
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx +0.5, \perty + 0.5 + \magneticseparation/2, \zoffset ) -- (\pertx +0.5, \perty + 0.5 + \magneticseparation/2, \pertz +\axeslength) ;
          
             % temperature perturbations
            \def\densitycolour{black}
            \def\densityfill{gray}
            \def\overdensity{0.4}
            \def\underdensity{0.4}
     
            
            \draw[-, blue, fill=blue, opacity=\overdensity, yslant=0] (\pertx, \perty, \pertz  -0.31*\axeslength) ellipse [x radius=0.8, y radius =0.2];
            \draw[-, red, fill=red, opacity=\underdensity, yslant=0] (\pertx, \perty - \magneticseparation, \pertz -0.31*\axeslength) ellipse [x radius=0.8, y radius =0.2];
            
            \draw[-, red, fill=red, opacity=\underdensity, yslant=0] (\pertx, \perty, \pertz  +0.31*\axeslength) ellipse [x radius=0.8, y radius =0.2];
            \draw[-, blue, fill=blue, opacity=\overdensity, yslant=0] (\pertx, \perty - \magneticseparation, \pertz +0.31*\axeslength) ellipse [x radius=0.8, y radius =0.2];
            
            \def\dotradius{0.1}
            \def\tempopacity{1}
    
             \draw (\pertx + 0.7, \perty, \pertz -0.31*\axeslength) node[anchor = west, blue, opacity=\tempopacity]  {$\dTe <0$};
             
             \draw (\pertx +0.7 , \perty -\magneticseparation, \pertz -0.31*\axeslength) node[anchor = north  west, red, opacity=\tempopacity]  {$\dTe> 0 $};
             
              \draw (\pertx , \perty + 0.1, \pertz +0.31*\axeslength) node[anchor = south east, red, opacity=\tempopacity]  {$\dTe >0$};
             
             \draw (\pertx +0.7, \perty -\magneticseparation, \pertz +0.31*\axeslength) node[anchor = west, blue, opacity=\tempopacity]  {$\dTe <0$};
        
        
        
    \end{tikzpicture}

\end{lrbox}

% diagram 2
\newsavebox\ctaib
\begin{lrbox}{\ctaib}
        
     \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
            % axes centre and length
            \def\axeslength{6}
            \def\xoffset{0}
            \def\yoffset{0}
            \def\zoffset{0}
            \def\zscale{0.75}
            
            \def\pertx{\xoffset + 0.7*\axeslength}
            \def\perty{\yoffset +\axeslength/2 +1.5 }
            \def\pertz{\zoffset + \axeslength/2}
        
            
            % x-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset + \axeslength,\yoffset,\zoffset);
            \draw (\xoffset + \axeslength,\yoffset,\zoffset) node[anchor=north] {$\hat{\vec{x}}$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \axeslength,\zoffset);
            \draw (\xoffset,\yoffset +\axeslength ,\zoffset) node[anchor=east] {$\hat{\vec{y}}$};
            
            % z-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset + \zscale*\axeslength);
            \draw (\xoffset,\yoffset,\zoffset + \zscale*\axeslength) node[anchor=east] {$\hat{\vec{z}}$};
            
            
            % temperature gradient
            \def\tscale{0.2}
            \draw[latex-] (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) -- (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2);
            \draw (\pertx, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north] {$\gradd T_{0e}, \gradd B_0$};
            \draw (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north east, red] {Hot};
            \draw (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2) node[anchor = north west, blue] {Cold};
            
            % magnetic field perturbations
            \def\magneticseparation{2}
            \def\tempshift{0.2}
            \def\perturbationopacity{0.05}
            \draw (\pertx,\perty,\pertz) node[anchor=center, opacity =\perturbationopacity, scale=1, rotate = -45, yslant=1] {\usebox\wigglectai};
            \draw (\pertx,\perty-\magneticseparation,\pertz ) node[anchor=center, opacity = \perturbationopacity, scale=1,  rotate=-45, yslant=1] {\usebox\wigglectaimirror};
            
            
            \draw[-, dotted, gray, opacity=0.5]  (\pertx , \perty +\magneticseparation/2, \pertz - 0.63*\axeslength) -- (\pertx , \perty - \magneticseparation, \pertz - 0.63*\axeslength);
            \draw[-, dotted, gray, opacity=0.5]  (\pertx , \perty - \magneticseparation, \pertz + 0.63*\axeslength) -- (\pertx , \perty +\magneticseparation/2, \pertz + 0.63*\axeslength);

            \draw[-, dotted, gray, opacity=0.5]  (\pertx , \perty - \magneticseparation, \pertz ) -- (\pertx , \perty+\magneticseparation/2 , \pertz );

             
             
             % equilibrium magnetic field lines
             \def\magneticstyle{solid}
             \def\magneticcolour{gray}
             \def\magneticopacity{0.3}
             \def\magneticopacityemphasis{0.7}

             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx +0.5, \perty + 0.5, \zoffset ) -- (\pertx +0.5, \perty + 0.5, \pertz +\axeslength) ;
             \draw (\pertx +0.5, \perty + 0.5 + \magneticseparation/2, \zoffset ) node[anchor=west, \magneticcolour, \magneticstyle,opacity =1] {$\vec{B}_0$};
             
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx +0.5, \perty + 0.5 - \magneticseparation, \zoffset ) -- (\pertx +0.5, \perty + 0.5 - \magneticseparation, \pertz +\axeslength) ;
             
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacityemphasis] (\pertx +0.5, \perty + 0.5 - \magneticseparation/2, \zoffset ) -- (\pertx +0.5, \perty + 0.5 - \magneticseparation/2, \pertz +\axeslength) ;
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacityemphasis] (\pertx +0.5, \perty + 0.5 + \magneticseparation/2, \zoffset ) -- (\pertx +0.5, \perty + 0.5 + \magneticseparation/2, \pertz +\axeslength) ;
          
             % temperature perturbations
             \def\dotradius{0.1}
             \def\tempopacity{0}
             
            \draw (\pertx, \perty, \pertz -0.31*\axeslength) node[anchor = west, blue, opacity=\tempopacity]  {${\delta T}_\text{min}$};
             \draw[blue, fill=blue] (\pertx, \perty, \pertz  -0.31*\axeslength) ellipse [x radius=\dotradius, y radius =\dotradius];
             
             \draw (\pertx, \perty -\magneticseparation, \pertz -0.31*\axeslength) node[anchor = west, red, opacity=\tempopacity]  {${\delta T}_\text{max}$};
             \draw[red, fill=red] (\pertx, \perty - \magneticseparation, \pertz -0.31*\axeslength) ellipse [x radius=\dotradius, y radius =\dotradius];
             
              \draw (\pertx, \perty, \pertz +0.31*\axeslength) node[anchor = east, red, opacity=\tempopacity]  {${\delta T}_\text{max}$};
             \draw[red, fill=red] (\pertx, \perty, \pertz  +0.31*\axeslength) ellipse [x radius=\dotradius, y radius =\dotradius];
             
             \draw (\pertx, \perty -\magneticseparation, \pertz +0.31*\axeslength) node[anchor = west, blue, opacity=\tempopacity]  {${\delta T}_\text{max}$};
             \draw[blue, fill=blue] (\pertx, \perty - \magneticseparation, \pertz +0.31*\axeslength) ellipse [x radius=\dotradius, y radius =\dotradius];
             
             % magnetic drifts
             \def\arrowscalehot{1.5}
             \def\arrowscalecold{1.5}
            
             
             \draw (\pertx, \perty - \magneticseparation, \pertz -0.31*\axeslength) node[anchor = west, red, scale=\arrowscalehot, rotate=90] {$\rightsquigarrow$};
             \draw (\pertx, \perty - \magneticseparation, \pertz -0.31*\axeslength ) node[anchor = west, red, scale=1, rotate=0] {$\vec{v}_{de}$};
             
             \draw (\pertx, \perty , \pertz -0.31*\axeslength) node[anchor = west, blue, scale=\arrowscalecold, rotate=90] {$\rightsquigarrow$};
              \draw (\pertx, \perty, \pertz -0.31*\axeslength ) node[anchor = west, blue, scale=1, rotate=0] {$\vec{v}_{de}$};
             
             
             
             \draw (\pertx, \perty - \magneticseparation, \pertz + 0.31*\axeslength) node[anchor = west, blue, scale=\arrowscalecold, rotate=90] {$\rightsquigarrow$};
             \draw (\pertx, \perty - \magneticseparation, \pertz + 0.31*\axeslength) node[anchor = east, blue, scale=1, rotate=0] {$\vec{v}_{de}$};
             
             \draw (\pertx, \perty , \pertz + 0.31*\axeslength) node[anchor = west, red, scale=\arrowscalehot, rotate=90] {$\rightsquigarrow$};
             \draw (\pertx, \perty, \pertz + 0.31*\axeslength) node[anchor = east, red, scale=1, rotate=0] {$\vec{v}_{de}$};
            
             
             % density perturbations
            \def\densitycolour{black}
            \def\densityfill{gray}
            \def\overdensity{0.4}
            \def\underdensity{0.2}
     
            
            \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx, \perty - \magneticseparation/2, \pertz -0.31*\axeslength) ellipse [x radius=0.8, y radius =0.2];
            \draw (\pertx + 0.8, \perty - \magneticseparation/2-0.1, \pertz -0.31*\axeslength) node[anchor = west, black, opacity=0.9]  {${\delta n_e >0 }$};
               
            \draw[-, \densitycolour, fill=\densityfill, opacity=\underdensity] (\pertx, \perty + \magneticseparation/2, \pertz -0.31*\axeslength) ellipse [x radius=0.8, y radius =0.2];
            \draw (\pertx +0.8 , \perty + \magneticseparation/2, \pertz -0.31*\axeslength) node[anchor = west, gray, opacity=0.7]  {${\delta n_e < 0 }$};
            
            
            \draw[-, \densitycolour, fill=\densityfill, opacity=\underdensity] (\pertx, \perty - \magneticseparation/2, \pertz +0.31*\axeslength) ellipse [x radius=0.8, y radius =0.2];
             \draw (\pertx +0.8 , \perty - \magneticseparation/2 -0.1, \pertz +0.31*\axeslength) node[anchor = west, gray, opacity=0.7]  {${\delta n_e < 0 }$};
            
            \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx, \perty + \magneticseparation/2, \pertz +0.31*\axeslength) ellipse [x radius=0.8, y radius =0.2];
            \draw (\pertx - 0.1, \perty + \magneticseparation/2 +0.1, \pertz +0.31*\axeslength) node[anchor = south east, black, opacity=0.9]  {${\delta n_e >0 }$};
        
       
        
    \end{tikzpicture}
\end{lrbox}

% diagram 3

\newsavebox\ctaic
\begin{lrbox}{\ctaic}
      
         \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
            % axes centre and length
            \def\axeslength{6}
            \def\xoffset{0}
            \def\yoffset{0}
            \def\zoffset{0}
            \def\zscale{0.75}
            
            \def\pertx{\xoffset + 0.7*\axeslength}
            \def\perty{\yoffset +\axeslength/2 +1.5 }
            \def\pertz{\zoffset + \axeslength/2}
        
            
            % x-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset + \axeslength,\yoffset,\zoffset);
            \draw (\xoffset + \axeslength,\yoffset,\zoffset) node[anchor=north] {$\hat{\vec{x}}$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \axeslength,\zoffset);
            \draw (\xoffset,\yoffset +\axeslength ,\zoffset) node[anchor=east] {$\hat{\vec{y}}$};
            
            % z-axis
            \draw[-latex] (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset + \zscale*\axeslength);
            \draw (\xoffset,\yoffset,\zoffset + \zscale*\axeslength) node[anchor=east] {$\hat{\vec{z}}$};
            
            
            % temperature gradient
            \def\tscale{0.2}
            \draw[latex-] (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) -- (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2);
            \draw (\pertx, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north] {$\gradd T_{0e}, \gradd B_0$};
            \draw (\pertx +\tscale*\axeslength - \axeslength/2, \perty -\axeslength/2 - 0.5, \pertz +\axeslength/2) node[anchor = north east, red] {Hot};
            \draw (\pertx + \axeslength/2 - \tscale*\axeslength, \perty -\axeslength/2 - 0.5 , \pertz +\axeslength/2) node[anchor = north west, blue] {Cold};
            
            % magnetic field perturbations
            \def\magneticseparation{2}
            \def\tempshift{0.2}
            \def\perturbationopacity{0.1}
            \draw (\pertx,\perty,\pertz) node[anchor=center, opacity = 1, scale=1, rotate = -45, yslant=1] {\usebox\wigglectaifinal};
            
            
            \draw[-, dotted, gray, opacity=0.5]  (\pertx , \perty +\magneticseparation/2, \pertz - 0.63*\axeslength) -- (\pertx , \perty - \magneticseparation, \pertz - 0.63*\axeslength);
            \draw[-, dotted, gray, opacity=0.5]  (\pertx , \perty - \magneticseparation, \pertz + 0.63*\axeslength) -- (\pertx , \perty +\magneticseparation/2, \pertz + 0.63*\axeslength);
            \draw[-, dotted, gray, opacity=0.5]  (\pertx , \perty - \magneticseparation, \pertz ) -- (\pertx , \perty+\magneticseparation/2 , \pertz );
            
          
          
             % equilibrium magnetic field lines
             \def\magneticstyle{solid}
             \def\magneticcolour{gray}
             \def\magneticopacity{0.3}
             \def\magneticopacityemphasis{0.7}
             
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacityemphasis] (\pertx +0.5, \perty + 0.5, \zoffset ) -- (\pertx +0.5, \perty + 0.5, \pertz +\axeslength) ;
             \draw (\pertx +0.5, \perty + 0.5 + \magneticseparation/2, \zoffset ) node[anchor=west, \magneticcolour, \magneticstyle,opacity =1] {$\vec{B}_0$};
             
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx +0.5, \perty + 0.5 - \magneticseparation, \zoffset ) -- (\pertx +0.5, \perty + 0.5 - \magneticseparation, \pertz +\axeslength) ;
             
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx +0.5, \perty + 0.5 - \magneticseparation/2, \zoffset ) -- (\pertx +0.5, \perty + 0.5 - \magneticseparation/2, \pertz +\axeslength) ;
             \draw[-latex,\magneticcolour, \magneticstyle,opacity =\magneticopacity] (\pertx +0.5, \perty + 0.5 + \magneticseparation/2, \zoffset ) -- (\pertx +0.5, \perty + 0.5 + \magneticseparation/2, \pertz +\axeslength) ;
        
             
          % density perturbations
            \def\densityoffset{-0.2}
            \def\densitycolour{black}
            \def\densityfill{gray}
            \def\overdensity{0.2}
            \def\underdensity{0.1}
            \def\densityradius{0.8}
            \def\densityheight{0.2}
            
     
            \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx, \perty - \magneticseparation/2, \pertz -0.31*\axeslength) ellipse [x radius=\densityradius, y radius =\densityheight];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\underdensity] (\pertx, \perty + \magneticseparation/2, \pertz -0.31*\axeslength) ellipse [x radius=\densityradius, y radius =\densityheight];
            
            
            \draw[-, \densitycolour, fill=\densityfill, opacity=\underdensity] (\pertx, \perty - \magneticseparation/2, \pertz +0.31*\axeslength) ellipse [x radius=\densityradius, y radius =\densityheight];
            \draw[-, \densitycolour, fill=\densityfill, opacity=\overdensity] (\pertx, \perty + \magneticseparation/2, \pertz +0.31*\axeslength) ellipse [x radius=\densityradius, y radius =\densityheight];
            
            
            % electric fields
            \def\efieldspacing{0.5}
            
            \draw[-latex, solid] (\pertx, \perty + \magneticseparation/2, \pertz - \efieldspacing +0.31*\axeslength ) -- (\pertx, \perty + \magneticseparation/2, \pertz - 0.31*\axeslength + \efieldspacing );
            \draw (\pertx, \perty + \magneticseparation/2 + 0.1, \pertz ) node[anchor = east] {$E_\parallel$};
            
            \draw[latex-, solid] (\pertx, \perty - \magneticseparation/2, \pertz - \efieldspacing +0.31*\axeslength ) -- (\pertx, \perty - \magneticseparation/2, \pertz - 0.31*\axeslength + \efieldspacing );
            \draw (\pertx, \perty - \magneticseparation/2 + 0.1, \pertz ) node[anchor = east] {$E_\parallel$};
         
            
            % magnetic field ``flows"
            \def\flowlength{1.5}
            
            \draw[-latex, solid, purple] (\pertx - 1.2 , \perty, \pertz - 0.31*\axeslength ) -- (\pertx -1.2  - \flowlength, \perty, \pertz - 0.31*\axeslength );
            
            \draw[-latex, solid, purple] (\pertx + 1.2 , \perty, \pertz + 0.31*\axeslength ) -- (\pertx + 1.2  + \flowlength, \perty, \pertz + 0.31*\axeslength );
            
          
       
        
    \end{tikzpicture}
\end{lrbox}

% creation of final diagram

\begin{minipage}{1\textwidth}


    \hspace*{-0.15\textwidth}
     \begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
    
        \draw (-3.5,3,0) node[anchor=center, scale=0.63] {\usebox\ctaia};
        \draw (-6.6,3.8,0) node[anchor=center] {(i)};
        
        \draw (3.2,0,0) node[anchor=center, scale=0.63] {\usebox\ctaib};
        \draw (0,0.8,0) node[anchor=center] {(ii)};
        
        \draw (-3.5,-5,0) node[anchor=center, scale=0.63] {\usebox\ctaic};
        \draw (-6.6,-4.2,0) node[anchor=center] {(iii)};
        
        \draw (-1.2,-1.2,0) node[anchor = center,scale = 1.5] {\usebox\arrowcyclectai};
    \end{tikzpicture}


    
\end{minipage}

==> tikz/fig7.tex <==
\begin{tikzpicture}[scale=1.6, thick, every node/.style={scale=1.2}]

% horizontal axis
\def\xaxis{7}
\draw[-latex] (0,0) -- (\xaxis,0);
\draw (\xaxis,0) node[anchor=north,scale=0.9] {$k_\perp  d_e $};

% vertical axis
\def\yaxis{4}
\draw[-latex] (0,0) -- (0,\yaxis);
\draw (0,\yaxis) node[anchor=east,scale=0.9] {$k_\parallel L_T/\sqrt{\beta_e}$};

% definitions
\def\boundarystyle{dashed}
\def\boundarythickness{thin}
\def\ymax{3.8}
\def\xmax{6.5}
\def\fluxfreezing{2.75}
\def\kawstable{1.5}
\def\kparc{0.75}
\def\streamingmax{\xmax*\kawstable/\fluxfreezing}
\def\cetgminx{\fluxfreezing+0.5}
\def\cetgminy{\kparc}
\def\cetgmaxy{2.2}
\def\kperpstar{\kparc*\fluxfreezing/\kawstable}
\def\systemsize{0.5*\kparc}
\def\dotradius{0.05}

% flux freezing scale
\draw[\boundarystyle, \boundarythickness] (\fluxfreezing,0) -- (\fluxfreezing,\cetgminy);
\draw (\fluxfreezing,0) node[anchor=north,scale=0.8] {$1$};
\draw[\boundarystyle,\boundarythickness] (\fluxfreezing,\kawstable) -- (\fluxfreezing,\ymax);

% sTAI vs KAW
\draw[\boundarystyle,\boundarythickness] (0,\kawstable) -- 
node[midway, anchor = south] {{\scriptsize \eqref{eq:stai_vs_drive}}}
(\fluxfreezing,\kawstable);
\draw (0,\kawstable) node[anchor=east,scale=0.8] {$1$};
\draw (\fluxfreezing/2-0.2,\kawstable/2 + \kparc/2) node[anchor = center] {{\scriptsize sTAI}};
\draw (\fluxfreezing/2,\ymax/2 + \kawstable/2) node[anchor = center] {{\scriptsize Stable KAW}};

% Streaming vs drive
\draw[dotted,\boundarythickness] (\kperpstar,\kparc) -- 
node[midway, anchor=south,rotate=atan(\kawstable/\fluxfreezing)] 
{{\scriptsize $\gamma \propto k_y^2$}} 
(\fluxfreezing,\kawstable);

\draw[\boundarystyle,\boundarythickness] (\fluxfreezing,\kawstable) -- 
node[midway, anchor=south,rotate=atan(\kawstable/\fluxfreezing)] 
{{\scriptsize $\gamma \propto k_y$}} 
(\xmax,\streamingmax);

\draw (\fluxfreezing/2+\xmax/2 - 0.5,\kawstable/\fluxfreezing*\fluxfreezing/2+\kawstable/\fluxfreezing*\xmax/2 +0.5 ) node[anchor = center, rotate=atan(\kawstable/\fluxfreezing)] {{\scriptsize Parallel streaming}};

\draw (\fluxfreezing/2+\xmax/2-0.2,\kawstable/\fluxfreezing*\fluxfreezing/2+\kawstable/\fluxfreezing*\xmax/2 ) 
node[anchor = north west, 
] {{\scriptsize \eqref{eq:setg_vs_parallel_streaming}}};

% Critical parallel wavenumber
\draw[\boundarystyle,\boundarythickness] (0,\kparc) -- (\kperpstar/4,\kparc);
\draw[\boundarystyle,\boundarythickness] (3*\kperpstar/4,\kparc) -- (\cetgminx,\kparc);
\draw (0,\kparc) node[anchor=east,scale=0.8] {$(L_T/L_B)^{1/2}$};

% cETG vs sETG
\draw[\boundarystyle,\boundarythickness] (\fluxfreezing,\kawstable) --
node[midway, anchor = south west]
{{\scriptsize \eqref{eq:setg_vs_kaw}}}
(\cetgminx,\cetgminy);
\def\cetgrise{\cetgmaxy-\kparc}
\def\cetgrun{\xmax-\cetgminx}
\draw[\boundarystyle,\boundarythickness] (\cetgminx,\cetgminy) -- 
node[midway, anchor=north west
] 
{{\scriptsize \eqref{eq:setg_vs_cetg}}}
(\xmax,\cetgmaxy);
\draw (\cetgminx+0.5,3*\kparc/4) node[anchor = north west] {{\scriptsize cETG}};
\draw (\fluxfreezing/2+\xmax/2,\kawstable+0.25) node[anchor = center] {{\scriptsize sETG}};

% sTAI vs sETG
\draw[\boundarystyle,\boundarythickness] (\fluxfreezing,\kawstable) --  (\fluxfreezing,\cetgminy);

% cTAI vs cETG
\draw[\boundarystyle,\boundarythickness] (\kperpstar,0) -- (\kperpstar,\kparc);
\draw (\kperpstar,0) node[anchor=north, scale=0.8] {$k_{\perp *} d_e$};
\draw (\kperpstar/2,\kparc/3 ) node[anchor=center] {{\scriptsize cTAI}};
\draw (\kperpstar/2+0.38,\kparc/3 +0.22) node[anchor=center] {{\scriptsize \eqref{eq:tai_curvature_maximum_explicit}}};

% Ultraviolet cutoff 
\draw[\boundarystyle,\boundarythickness] (\xmax,0) -- (\xmax,\ymax);
\draw (\xaxis-0.25,\yaxis/2) node[anchor = center, rotate=90] {{\scriptsize Ultraviolet cutoff}};

% line of maximum growth
\def\ydiff{\kparc - \systemsize}
\draw (0,\systemsize) node[anchor = east, scale = 0.8] {$ L_T/\sqrt{\beta_e} L_\parallel$};
\draw [-,thick,black] (0,\systemsize) -- 
node[midway, anchor=south,rotate=-atan(\ydiff/\kperpstar)] 
{{\scriptsize $\gamma \propto k_y$}} 
(\kperpstar,\kparc)  -- (\xmax,\streamingmax);
\draw[fill=black] (0,\systemsize) ellipse [x radius=\dotradius, y radius =\dotradius];
\draw[fill=black] (\fluxfreezing,\kawstable) ellipse [x radius=\dotradius, y radius =\dotradius];

% stable areas
\fill [gray, opacity=0.15] (0,\kawstable) -- (\fluxfreezing,\kawstable) -- (\fluxfreezing,\ymax) -- (0,\ymax) -- cycle;
\fill [gray, opacity=0.15] (\fluxfreezing,\kawstable) -- (\xmax,\streamingmax) -- (\xmax,\ymax) -- (\fluxfreezing,\ymax) -- cycle;
\fill [gray, opacity=0.15] (\xmax,0) -- (\xaxis,0) -- (\xaxis,\ymax) -- (\xmax,\ymax) -- cycle;
\fill [gray, opacity=0.15] (\fluxfreezing,\kparc) -- (\fluxfreezing,\kawstable) -- (\cetgminx,\cetgminy)  -- cycle;	
	
% figure labels 
\draw[dotted, \boundarythickness] (\kperpstar/2,0) -- (\kperpstar/2,\ymax);
\draw (\kperpstar/2,\ymax) node[anchor=south,scale=0.8] {\Figref{fig:tai_growth_rate_and_frequency}};

\draw[dotted, \boundarythickness] (\kperpstar/2+\fluxfreezing/2,0) -- (\kperpstar/2+\fluxfreezing/2,\ymax);
\draw (\kperpstar/2+\fluxfreezing/2,\ymax) node[anchor=south,scale=0.8] {\Figref{fig:tai_growth_rate_and_frequency_isobaric}};

\end{tikzpicture}

==> tikz/fig8.tex <==
    \begin{tikzpicture}[scale=1.6, thick, every node/.style={scale=1.2}]

% horizontal axis
\def\xaxis{7}
\draw[-latex] (0,0) -- (\xaxis,0);
\draw (\xaxis,0) node[anchor=north,scale=0.9] {$k_\perp  d_e $};

% vertical axis
\def\yaxis{4}
\draw[-latex] (0,0) -- (0,\yaxis);
\draw (0,\yaxis) node[anchor=east,scale=0.9] {$k_\parallel L_T/\sqrt{\beta_e}$};

% definitions
\def\boundarystyle{dashed}
\def\boundarythickness{thin}
\def\ymax{3.8}
\def\xmax{6.5}
\def\fluxfreezing{2.75}
\def\kawstable{1.5}
\def\kparc{0.75}
\def\streamingmax{\xmax*\kawstable/\fluxfreezing}
\def\cetgminx{\fluxfreezing}
\def\cetgminy{\kparc}
\def\cetgmaxy{2.5}
\def\kperpstar{\kparc*\fluxfreezing/\kawstable}
\def\systemsize{0.5*\kparc}
\def\isobaricminx{\fluxfreezing-0.3}
\def\dotradius{0.05}
\def\kawxmax{{\fluxfreezing - (\ymax - \kawstable)*(\fluxfreezing-\isobaricminx)/(\kawstable - \kparc)}}


% flux freezing scale
\draw[\boundarystyle, \boundarythickness] (\fluxfreezing,0) -- (\fluxfreezing,\kawstable);
\draw (\fluxfreezing,0) node[anchor=north,scale=0.8] {$\chi^{-1}$};

\def\deltay{(\ymax - \kawstable)}
\def\deltax{(\kawxmax - \fluxfreezing)}
\draw[\boundarystyle,\boundarythickness] (\fluxfreezing,\kawstable) -- 
node[midway, anchor=east] 
{{\scriptsize \eqref{eq:col_stai_vs_resisitivity}}} 
(\kawxmax,\ymax);
\draw[\boundarystyle,\boundarythickness]  (\isobaricminx,\kparc) --
(\fluxfreezing,\kawstable);


% sTAI vs KAW
\draw[\boundarystyle,\boundarythickness] (0,\kawstable) -- (17*\fluxfreezing/24,\kawstable);
\draw[\boundarystyle,\boundarythickness]  (5*\fluxfreezing/6,\kawstable) -- (\fluxfreezing,\kawstable);
\draw (\kperpstar,\kawstable)  node[anchor=south] {{\scriptsize \eqref{eq:stai_vs_drive_col}}};
\draw (0,\kawstable) node[anchor=east,scale=0.8] {$1$};
\draw (\fluxfreezing/2-0.2,\kawstable/2 + \kparc/2) node[anchor = center] {{\scriptsize sTAI}};
\draw (\fluxfreezing/2,\ymax/2 + \kawstable/2) node[anchor = center] {{\scriptsize Stable KAW}};

% conduction vs drive
\draw[dotted,\boundarythickness] (\kperpstar,\kparc) -- 
node[midway, anchor=south, 
rotate = atan(\kawstable/\fluxfreezing
] 
{{\scriptsize $\gamma \propto k_y^{3/2}$}} 
(\fluxfreezing,\kawstable);

\draw[\boundarystyle,\boundarythickness] (\fluxfreezing,\kawstable) -- 
node[midway, anchor=south, rotate = atan(\kawstable/\fluxfreezing)] 
{{\scriptsize $\gamma \propto k_y$}} 
(\xmax,\streamingmax);

\draw (\fluxfreezing/2+\xmax/2 -0.1,\kawstable/\fluxfreezing*\fluxfreezing/2+\kawstable/\fluxfreezing*\xmax/2 +0.6 ) node[anchor = center, rotate=atan(\kawstable/\fluxfreezing)] {{\scriptsize Thermal conduction}};


\draw (\fluxfreezing/2+\xmax/2 -0.2,\kawstable/\fluxfreezing*\fluxfreezing/2+\kawstable/\fluxfreezing*\xmax/2) node[anchor = north west
] {\scriptsize \eqref{eq:col_setg_vs_thermal_conduction}};

% Critical parallel wavenumber
\draw[\boundarystyle,\boundarythickness] (0,\kparc) -- (\kperpstar/4,\kparc);
\draw[\boundarystyle,\boundarythickness] (3*\kperpstar/4,\kparc) -- (\cetgminx,\kparc);
\draw (0,\kparc) node[anchor=east,scale=0.8] {$(L_T/L_B)^{1/2}$};

% cETG vs sETG
\def\rise{(\cetgmaxy - \cetgminy)}  
\def\run{(\xmax - \cetgminx)}  

\draw[\boundarystyle,\boundarythickness] (\cetgminx,\cetgminy) -- 
node[midway, anchor=north west
] 
{{\scriptsize \eqref{eq:col_setg_vs_cetg}}} 
(\xmax,\cetgmaxy);


\draw (\cetgminx+1,\cetgminy) node[anchor = north west] {{\scriptsize cETG}};
\draw (\fluxfreezing/2+\xmax/2-0.5,\kawstable+0.25) node[anchor = center] {{\scriptsize sETG}};

% cTAI vs cETG
\draw[\boundarystyle,\boundarythickness] (\kperpstar,0) -- (\kperpstar,\kparc);
\draw (\kperpstar,0) node[anchor=north, scale=0.8] {$k_{\perp *} d_e $};
\draw (\kperpstar/2,\kparc/3 ) node[anchor=center] {{\scriptsize cTAI}};
\draw (\kperpstar/2+0.38,\kparc/3 +0.22) node[anchor=center] {{\scriptsize \eqref{eq:tai_curvature_maximum_explicit}}};

% Ultraviolet cutoff 
\draw[\boundarystyle,\boundarythickness] (\xmax,0) -- (\xmax,\ymax);
\draw (\xaxis-0.25,\yaxis/2) node[anchor = center, rotate=90] {{\scriptsize Perpendicular viscosity}};

% line of maximum growth
\def\ydiff{\kparc - \systemsize}
\draw (0,\systemsize) node[anchor = east, scale = 0.8] {$L_T/ \sqrt{\beta_e} L_\parallel$};
\draw [-,thick,black] (0,\systemsize) -- 
node[midway, anchor=south, rotate = -atan(\ydiff/\kperpstar)] 
{{\scriptsize $\gamma \propto k_y$}} 
(\kperpstar,\kparc)  -- (\xmax,\streamingmax);
\draw[fill=black] (0,\systemsize) ellipse [x radius=\dotradius, y radius =\dotradius];
\draw[fill=black] (\fluxfreezing,\kawstable) ellipse [x radius=\dotradius, y radius =\dotradius];

% stable areas
\fill [gray, opacity=0.15] (0,\kawstable) -- (\fluxfreezing,\kawstable) -- (\kawxmax,\ymax) -- (0,\ymax) -- cycle;
\fill [gray, opacity=0.15] (\fluxfreezing,\kawstable) -- (\xmax,\streamingmax) -- (\xmax,\ymax) -- (\kawxmax,\ymax) -- cycle;
\fill [gray, opacity=0.15] (\xmax,0) -- (\xaxis,0) -- (\xaxis,\ymax) -- (\xmax,\ymax) -- cycle;

% figure labels 
\draw[dotted, \boundarythickness] (\kperpstar/2,0) -- (\kperpstar/2,\ymax);
\draw (\kperpstar/2,\ymax) node[anchor=south,scale=0.8] {\Figref{fig:tai_growth_rate_and_frequency}};

\draw[dotted, \boundarythickness] (\kperpstar/2+\fluxfreezing/2,0) -- (\kperpstar/2+\fluxfreezing/2,\ymax);
\draw (\kperpstar/2+\fluxfreezing/2,\ymax) node[anchor=south,scale=0.8] {\Figref{fig:tai_growth_rate_and_frequency_isobaric}};
	


\end{tikzpicture}

==> tikz/fig9a.tex <==
\begin{tikzpicture}[scale=1.6, thick, every node/.style={scale=1.25}]
    
 
% horizontal axis
\def\xaxis{6}
\draw[-latex] (0,0) -- (\xaxis,0);
\draw (\xaxis,0) node[anchor=north,scale=0.9] {$L_B/L_T $};

% vertical axis
\def\yaxis{4}
\draw[-latex] (0,0) -- (0,\yaxis);
\draw (0,\yaxis) node[anchor=south east,scale=0.9,rotate=90] {$\text{log}\left(Q/Q^\text{gB} \right)$};

% definitions
\def\fluxstyle{solid}
\def\fluxthickness{thick}
\def\asymptotestyle{dashed}
\def\temperaturestyle{dotted}


\def\xseparationmiddle{2.5}
\def\yseparationmiddle{0.75}
\def\yjump{0}

\def\xmin{0}
\def\ymin{0}

\def\xa{1.75}
\def\ya{1.25}

\def\xb{\xa + \xseparationmiddle}
\def\yb{\ya + \yseparationmiddle}

\def\xc{\xb}
\def\yc{\yb + \yjump}

\def\scalefactor{1}
\def\xd{\xc +\scalefactor*\xa-\scalefactor*\xmin}
\def\yd{\yc +\scalefactor*\ya-\scalefactor*\ymin}

\def\labsize{0.75}

% fluxes
\draw[-, \fluxstyle, \fluxthickness] (\xmin,\ymin) --
node[midway,anchor=south,scale=\labsize, rotate = atan(\ya/\xa)] 
{$\propto (L_B/L_T)^3$}
(\xa,\ya);

\draw[-, \temperaturestyle, \fluxthickness] (\xa,0) -- (\xa,\ya);
\draw (\xa,0) node[anchor=north,scale=\labsize] {$L_B/\sqrt{\beta_e} L_\parallel$};


\draw[-, \fluxstyle, \fluxthickness] (\xa,\ya) --
node[midway,anchor=south,scale=\labsize, rotate = atan(\yseparationmiddle/\xseparationmiddle)]
{$\propto (L_B/L_T)^2$}
(\xb,\yb);

\draw[-, \temperaturestyle, \fluxthickness] (\xb,0) -- (\xb,\yb);
\draw (\xb,0) node[anchor=north,scale=\labsize] {$(L_B/\sqrt{\beta_e} L_\parallel)^2$};


\draw[-, \fluxstyle, \fluxthickness] (\xc,\yc) -- 
node[anchor=south,scale=\labsize, rotate = atan(\ya/\xa)]
{$\propto (L_B/L_T)^3$}
(\xd,\yd);



    
 \end{tikzpicture}




==> tikz/fig9b.tex <==
\begin{tikzpicture}[scale=1.6, thick, every node/.style={scale=1.25}]
    
 
% horizontal axis
\def\xaxis{6}
\draw[-latex] (0,0) -- (\xaxis,0);
\draw (\xaxis,0) node[anchor=north,scale=0.9] {$L_B/L_T $};

% vertical axis
\def\yaxis{4}
\draw[-latex] (0,0) -- (0,\yaxis);
\draw (0,\yaxis) node[anchor=south east,scale=0.9,rotate=90] {$\text{log}\left(Q_\nu/Q^\text{gB} \right)$};

% definitions
\def\fluxstyle{solid}
\def\fluxthickness{thick}
\def\asymptotestyle{dashed}
\def\temperaturestyle{dotted}


\def\xseparationmiddle{2.75}
\def\yseparationmiddle{0.5}
\def\yjump{0.75}

\def\xmin{0}
\def\ymin{0}

\def\xa{1.75}
\def\ya{1.25}

\def\xb{\xa + \xseparationmiddle}
\def\yb{\ya + \yseparationmiddle}

\def\xc{\xb}
\def\yc{\yb + \yjump}

\def\scalefactor{0.8}
\def\xd{\xc +\scalefactor*\xa-\scalefactor*\xmin}
\def\yd{\yc +\scalefactor*\ya-\scalefactor*\ymin}

\def\labsize{0.75}

% fluxes
\draw[-, \fluxstyle, \fluxthickness] (\xmin,\ymin) --
node[midway,anchor=south,scale=\labsize, rotate = atan(\ya/\xa)] 
{$\propto (L_B/L_T)^3$}
(\xa,\ya);

\draw[-, \temperaturestyle, \fluxthickness] (\xa,0) -- (\xa,\ya);
\draw (\xa,0) node[anchor=north,scale=\labsize] {$L_B/\sqrt{\beta_e} L_\parallel$};


\draw[-, \fluxstyle, \fluxthickness] (\xa,\ya) --
node[midway,anchor=north,scale=\labsize, rotate = atan(\yseparationmiddle/\xseparationmiddle)]
{$\propto (L_B/L_T)^1$}
(\xb,\yb);

\draw[-, \temperaturestyle, \fluxthickness] (\xb,0) -- (\xb,\yb);
\draw (\xb,0) node[anchor=north,scale=\labsize] {$(L_B/\sqrt{\beta_e} L_\parallel)^2$};


\draw[-, \fluxstyle, \fluxthickness] (\xb,\yb) -- (\xc,\yc);


\draw[-, \fluxstyle, \fluxthickness] (\xc,\yc) -- 
node[anchor=south,scale=\labsize, rotate = atan(\ya/\xa)]
{$\propto (L_B/L_T)^3$}
(\xd,\yd);


\draw[-, \asymptotestyle, \fluxthickness] (\xc -\scalefactor*\xa + \scalefactor*\xmin,\yc - \scalefactor*\ya + \scalefactor*\ymin) -- (\xc, \yc);

\def\yoffset{0}

\begin{scope}
    \clip (\xc -\scalefactor*\xa + \scalefactor*\xmin-0.05,\yoffset) rectangle (\xc -\scalefactor*\xa + \scalefactor*\xmin +0.05 ,\yc - \scalefactor*\ya + \scalefactor*\ymin - 0.4);
    \draw[-, \temperaturestyle, \fluxthickness] (\xc -\scalefactor*\xa + \scalefactor*\xmin,\yoffset) -- (\xc -\scalefactor*\xa + \scalefactor*\xmin,\yc - \scalefactor*\ya + \scalefactor*\ymin);
\end{scope}

\draw (\xc -\scalefactor*\xa + \scalefactor*\xmin,\yoffset) node[anchor=north,scale=\labsize] {$(L_B/\sqrt{\beta_e} L_\parallel)^{3/2}$};

    
 \end{tikzpicture}



